Information thermodynamics of cellular ion pumps

The framework of bipartite stochastic thermodynamics is a powerful tool to analyze a composite system's internal thermodynamics. It has been used to study the components of different molecular machines such as ATP synthase. However, this approach has not yet been used to describe ion-transporting proteins despite their high-level functional similarity. Here we study the bipartite thermodynamics of the sodium-potassium pump in the nonequilibrium steady state. Using a physically intuitive partition between the ATP-consuming subsystem and the ion-transporting subsystem, we find considerable information flow comparable to other molecular machines, and Maxwell-demon behavior in the ATP-consuming subsystem. We vary ion concentrations and transmembrane voltage in a range including the neuronal action potential, and find that the information flow inverts during depolarization.

==> Albers-Post-Horizontal.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{patterns, patterns.meta}
\usepackage{amsmath}

\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,583); %set diagram left start at 0, and has height of 583

%Straight Lines [id:da8574051230699933] 
\draw [line width=0.75]    (31.58,200.91) -- (31.72,108.78) ;
\draw [shift={(31.73,105.78)}, rotate = 90.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da29276099561370317] 
\draw [line width=0.75]    (39.64,199.2) -- (39.78,107.07) ;
\draw [shift={(39.63,202.2)}, rotate = 270.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da49527557650594267] 
\draw [line width=0.75]    (622.99,323.14) -- (623.13,240.89) ;
\draw [shift={(623.14,237.89)}, rotate = 90.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da39206325726063485] 
\draw [line width=0.75]    (631.05,321.3) -- (631.19,239.05) ;
\draw [shift={(631.04,324.3)}, rotate = 270.1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6899815155139972] 
\draw [line width=0.75]    (75.6,87.57) -- (127.64,87.71) ;
\draw [shift={(130.64,87.72)}, rotate = 180.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da37691961286623465] 
\draw [line width=0.75]    (78.61,79.31) -- (130.65,79.45) ;
\draw [shift={(75.61,79.3)}, rotate = 0.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7785320476088111] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (294.44,330.99) -- (294.56,266.9) ;
\draw [shift={(294.57,263.9)}, rotate = 90.11] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5844438961192138] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (302.5,328.9) -- (302.62,264.81) ;
\draw [shift={(302.49,331.9)}, rotate = 270.11] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da583669100926034] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (510.46,331.46) -- (510.58,265) ;
\draw [shift={(510.58,262)}, rotate = 90.1] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5663692782660774] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (518.51,329.41) -- (518.63,262.95) ;
\draw [shift={(518.51,332.41)}, rotate = 270.1] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7879434564315142] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (301.87,167.04) -- (301.98,104) ;
\draw [shift={(301.99,101)}, rotate = 90.11] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da19713109813600083] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (292.26,164.9) -- (292.38,101.87) ;
\draw [shift={(292.25,167.9)}, rotate = 270.11] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2676914681925133] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (169.74,194.89) -- (169.88,102.76) ;
\draw [shift={(169.73,197.89)}, rotate = 270.09] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da14188582725549148] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (172.75,324.4) -- (172.75,230.6) ;
\draw [shift={(172.75,327.4)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da7958997657509341] 
\draw    (119.68,359.31) .. controls (120.67,351.79) and (112.51,346.55) .. (101.73,346.75) ;
%Curve Lines [id:da10346325747673402] 
\draw    (250.88,361.11) .. controls (251.87,353.59) and (243.71,348.35) .. (232.93,348.55) ;
%Curve Lines [id:da2197436847249361] 
\draw    (374.57,361.91) .. controls (375.56,354.39) and (367.4,349.15) .. (356.62,349.35) ;
%Shape: Boxed Bezier Curve [id:dp9535085382718727] 
\draw    (555.77,327.32) .. controls (554.78,334.83) and (562.94,340.07) .. (573.72,339.88) ;
%Shape: Boxed Bezier Curve [id:dp9865298108792833] 
\draw    (437.37,328.92) .. controls (436.38,336.43) and (444.54,341.67) .. (455.32,341.48) ;
%Shape: Boxed Bezier Curve [id:dp5585131083476165] 
\draw    (125.03,63.35) .. controls (125.99,72.99) and (117.81,79.68) .. (107.03,79.38) ;
%Shape: Boxed Bezier Curve [id:dp7173263836425465] 
\draw    (247.79,62.31) .. controls (248.76,71.95) and (240.57,78.63) .. (229.79,78.33) ;
%Shape: Boxed Bezier Curve [id:dp743831877650956] 
\draw    (382.93,62.87) .. controls (383.89,72.51) and (375.71,79.2) .. (364.92,78.9) ;
%Shape: Boxed Bezier Curve [id:dp2530126198051006] 
\draw    (427.72,103.05) .. controls (426.76,93.85) and (434.94,87.46) .. (445.72,87.75) ;
%Shape: Boxed Bezier Curve [id:dp420779715875665] 
\draw    (547.28,104.67) .. controls (546.32,95.46) and (554.5,89.07) .. (565.28,89.36) ;
%Shape: Boxed Bezier Curve [id:dp4472671353349116] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (276.07,118.79) .. controls (285.71,117.83) and (292.4,126.01) .. (292.1,136.8) ;
%Shape: Boxed Bezier Curve [id:dp7913232880274046] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (494.42,120.12) .. controls (504.06,119.16) and (510.75,127.34) .. (510.45,138.12) ;
%Shape: Boxed Bezier Curve [id:dp40437988914776835] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (494.43,309.96) .. controls (504.06,310.92) and (510.78,303.04) .. (510.52,292.61) ;
%Shape: Boxed Bezier Curve [id:dp6760929058678424] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (278.41,312.38) .. controls (288.04,313.35) and (294.76,305.46) .. (294.5,295.04) ;
%Straight Lines [id:da09132415855984077] 
\draw [line width=0.75]    (204.1,86.87) -- (256.14,87.01) ;
\draw [shift={(259.14,87.02)}, rotate = 180.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8126453703567802] 
\draw [line width=0.75]    (207.11,78.61) -- (259.15,78.75) ;
\draw [shift={(204.11,78.6)}, rotate = 0.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9578943313318111] 
\draw [line width=0.75]    (325.9,87.47) -- (377.94,87.61) ;
\draw [shift={(380.94,87.62)}, rotate = 180.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5497077855229426] 
\draw [line width=0.75]    (328.91,79.21) -- (380.95,79.35) ;
\draw [shift={(325.91,79.2)}, rotate = 0.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6209093289384651] 
\draw [line width=0.75]    (423,87.67) -- (475.04,87.81) ;
\draw [shift={(478.04,87.82)}, rotate = 180.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da26645328618815567] 
\draw [line width=0.75]    (426.01,79.41) -- (478.05,79.55) ;
\draw [shift={(423.01,79.4)}, rotate = 0.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da27472382601894396] 
\draw [line width=0.75]    (541.4,89.27) -- (593.44,89.41) ;
\draw [shift={(596.44,89.42)}, rotate = 180.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da18291457115179321] 
\draw [line width=0.75]    (544.41,81.01) -- (596.45,81.15) ;
\draw [shift={(541.41,81)}, rotate = 0.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da57856909805913] 
\draw [line width=0.75]    (74.7,341.05) -- (126.74,340.91) ;
\draw [shift={(129.74,340.9)}, rotate = 179.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7363809465533848] 
\draw [line width=0.75]    (77.21,346.81) -- (129.25,346.67) ;
\draw [shift={(74.21,346.82)}, rotate = 359.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5610529897574248] 
\draw [line width=0.75]    (205.4,340.35) -- (257.44,340.21) ;
\draw [shift={(260.44,340.2)}, rotate = 179.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da36783910664164443] 
\draw [line width=0.75]    (208.41,348.61) -- (260.45,348.47) ;
\draw [shift={(205.41,348.62)}, rotate = 359.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20898551502668683] 
\draw [line width=0.75]    (329.1,341.15) -- (381.14,341.01) ;
\draw [shift={(384.14,341)}, rotate = 179.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da24631931893930337] 
\draw [line width=0.75]    (332.11,349.41) -- (384.15,349.27) ;
\draw [shift={(329.11,349.42)}, rotate = 359.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da38237483170663356] 
\draw [line width=0.75]    (427.8,341.55) -- (479.84,341.41) ;
\draw [shift={(482.84,341.4)}, rotate = 179.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9853216567509298] 
\draw [line width=0.75]    (430.81,349.81) -- (482.85,349.67) ;
\draw [shift={(427.81,349.82)}, rotate = 359.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4966598923152987] 
\draw [line width=0.75]    (546.2,339.95) -- (598.24,339.81) ;
\draw [shift={(601.24,339.8)}, rotate = 179.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1255929989245883] 
\draw [line width=0.75]    (549.21,348.21) -- (601.25,348.07) ;
\draw [shift={(546.21,348.22)}, rotate = 359.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da14585079300098314] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (519.87,170.58) -- (519.99,103.6) ;
\draw [shift={(519.99,100.6)}, rotate = 90.1] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da08137940287877532] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (510.26,168.5) -- (510.38,101.52) ;
\draw [shift={(510.25,171.5)}, rotate = 270.1] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da00729869883935641] 
\draw [line width=0.75]    (32.88,324.17) -- (33.16,239.09) ;
\draw [shift={(33.17,236.09)}, rotate = 90.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp8998328972816327] 
\draw    (23.01,267.59) .. controls (34.59,261.25) and (35.77,248.8) .. (25.3,242.05) ;
\draw [shift={(22.74,240.63)}, rotate = 25.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9503601886383202] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (41.97,321.4) -- (42.25,236.31) ;
\draw [shift={(41.96,324.4)}, rotate = 270.19] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da40933083743258547] 
\draw [line width=0.75]    (631.86,196.92) -- (631.62,111.41) ;
\draw [shift={(631.86,199.92)}, rotate = 269.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4957060356059446] 
\draw    (631.76,161.98) .. controls (630.94,167.57) and (632.98,171.96) .. (638.08,174.02) ;
\draw [shift={(640.94,174.86)}, rotate = 191.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da787709578653778] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (622.78,198.17) -- (622.54,115.11) ;
\draw [shift={(622.54,112.11)}, rotate = 89.84] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (13.68,331.98) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{1}\text{Na}_{3}^{+}$};
% Text Node
\draw (10.63,206.37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{1}\text{P}\left(\text{Na}^{+}\right)_{3}$};
% Text Node
\draw (11.38,73.29) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{2}\text{PNa}_{3}^{+}$};
% Text Node
\draw (140.93,72.99) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{2}\text{PNa}_{2}^{+}$};
% Text Node
\draw (268.38,70.58) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{2}\text{PNa}^{+}$};
% Text Node
\draw (388.83,75.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{2}\text{P}$};
% Text Node
\draw (491.9,72.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{2}\text{PK}^{+}$};
% Text Node
\draw (603.45,71.31) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{2}\text{PK}_{2}^{+}$};
% Text Node
\draw (595.28,208.7) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{2}\left(\text{K}^{+}\right)_{2}$};
% Text Node
\draw (610.29,331.27) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{1}\text{K}_{2}^{+}$};
% Text Node
\draw (498.86,333.12) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{1}\text{K}^{+}$};
% Text Node
\draw (398.37,335.97) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{1}$};
% Text Node
\draw (276.45,331.25) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{1}\text{Na}^{+}$};
% Text Node
\draw (148.97,329.68) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\text{E}_{1}\text{Na}_{2}^{+}$};
% Text Node
\draw (138.71,204.36) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\text{E}_{2}\left(\text{Na}^{+}\right)_{2}$};
% Text Node
\draw (483.62,235.01) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\text{E}_{1}\text{K}^{+}\text{Na}^{+}$};
% Text Node
\draw (264.46,236.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\text{E}_{1}\text{Na}^{+}\text{K}^{+}$};
% Text Node
\draw (261.19,172.1) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\text{E}_{2}\text{PNa}^{+}\text{K}^{+}$};
% Text Node
\draw (478.52,172.44) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\text{E}_{2}\text{PK}^{+}\text{Na}^{+}$};
% Text Node
\draw (11.49,165.19) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.11]  {$k_{2f}$};
% Text Node
\draw (41.68,165.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.11]  {$k_{2r}$};
% Text Node
\draw (81.44,54.55) node [anchor=north west][inner sep=0.75pt]    {$k_{b\text{N1}}^{o}$};
% Text Node
\draw (81.87,92.59) node [anchor=north west][inner sep=0.75pt]    {$k_{d\text{N1}}^{o}$};
% Text Node
\draw (203.27,55.56) node [anchor=north west][inner sep=0.75pt]    {$k_{b\text{N}}^{o}$};
% Text Node
\draw (199.31,92.07) node [anchor=north west][inner sep=0.75pt]    {$2k_{d\text{N}}^{o}$};
% Text Node
\draw (440.87,90.48) node [anchor=north west][inner sep=0.75pt]    {$2k_{b\text{K}}^{o}$};
% Text Node
\draw (443.62,54.63) node [anchor=north west][inner sep=0.75pt]    {$k_{d\text{K}}^{o}$};
% Text Node
\draw (74.21,352.72) node [anchor=north west][inner sep=0.75pt]    {$k_{b\text{N1}}^{i}$};
% Text Node
\draw (78.64,314.86) node [anchor=north west][inner sep=0.75pt]    {$k_{d\text{N1}}^{i}$};
% Text Node
\draw (327.61,354.61) node [anchor=north west][inner sep=0.75pt]    {$2k_{b\text{N}}^{i}$};
% Text Node
\draw (335.85,317.92) node [anchor=north west][inner sep=0.75pt]    {$k_{d\text{N}}^{i}$};
% Text Node
\draw (579.05,316.52) node [anchor=north west][inner sep=0.75pt]    {$k_{b\text{K}}^{i}$};
% Text Node
\draw (571.82,355.64) node [anchor=north west][inner sep=0.75pt]    {$2k_{d\text{K}}^{i}$};
% Text Node
\draw (340.61,90.99) node [anchor=north west][inner sep=0.75pt]    {$k_{d\text{N}}^{o}$};
% Text Node
\draw (332.27,54.81) node [anchor=north west][inner sep=0.75pt]    {$2k_{b\text{N}}^{o}$};
% Text Node
\draw (573.68,96.21) node [anchor=north west][inner sep=0.75pt]    {$k_{b\text{K}}^{o}$};
% Text Node
\draw (568.42,56.79) node [anchor=north west][inner sep=0.75pt]    {$2k_{d\text{K}}^{o}$};
% Text Node
\draw (631.29,290.71) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.11]  {$k_{4f}$};
% Text Node
\draw (603.52,290.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.11]  {$k_{4r}$};
% Text Node
\draw (454.86,316.96) node [anchor=north west][inner sep=0.75pt]    {$2k_{b\text{K}}^{i}$};
% Text Node
\draw (458.13,354.32) node [anchor=north west][inner sep=0.75pt]    {$k_{d\text{K}}^{i}$};
% Text Node
\draw (215.18,315.19) node [anchor=north west][inner sep=0.75pt]    {$2k_{d\text{N}}^{i}$};
% Text Node
\draw (205.41,356.02) node [anchor=north west][inner sep=0.75pt]    {$k_{b\text{N}}^{i}$};
% Text Node
\draw (146.32,155.12) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-270.11]  {$k_{31}$};
% Text Node
\draw (148.09,290.01) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-270.11]  {$k_{4f}$};
% Text Node
\draw (268.77,295.09) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-270.11]  {$k_{b\text{K}}^{i}$};
% Text Node
\draw (305.96,296.36) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-270.11]  {$k_{d\text{K}}^{i}$};
% Text Node
\draw (518.06,291.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-270.11]  {$k_{d\text{N}}^{i}$};
% Text Node
\draw (481.07,291.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-270.11]  {$k_{b\text{N}}^{i}$};
% Text Node
\draw (304.01,159.13) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-270.11]  {$k_{d\text{K}}^{o}$};
% Text Node
\draw (266.35,157.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-270.11]  {$k_{b\text{K}}^{o}$};
% Text Node
\draw (483.6,161.62) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-270.11]  {$k_{b\text{N}}^{o}$};
% Text Node
\draw (519.14,159.14) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ,rotate=-270.11]  {$k_{d\text{N}}^{o}$};
% Text Node
\draw (115.16,359.37) node [anchor=north west][inner sep=0.75pt]    {$\text{Na}^{+}$};
% Text Node
\draw (243.91,362.35) node [anchor=north west][inner sep=0.75pt]    {$\text{Na}^{+}$};
% Text Node
\draw (362.58,360.07) node [anchor=north west][inner sep=0.75pt]    {$\text{Na}^{+}$};
% Text Node
\draw (426.79,306.14) node [anchor=north west][inner sep=0.75pt]    {$\text{K}^{+}$};
% Text Node
\draw (547.25,303.2) node [anchor=north west][inner sep=0.75pt]    {$\text{K}^{+}$};
% Text Node
\draw (113.36,43.7) node [anchor=north west][inner sep=0.75pt]    {$\text{Na}^{+}$};
% Text Node
\draw (233.91,42.33) node [anchor=north west][inner sep=0.75pt]    {$\text{Na}^{+}$};
% Text Node
\draw (371.08,43.15) node [anchor=north west][inner sep=0.75pt]    {$\text{Na}^{+}$};
% Text Node
\draw (414.59,101.65) node [anchor=north west][inner sep=0.75pt]    {$\text{K}^{+}$};
% Text Node
\draw (537.53,102.55) node [anchor=north west][inner sep=0.75pt]    {$\text{K}^{+}$};
% Text Node
\draw (255.01,106.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\text{K}^{+}$};
% Text Node
\draw (468.19,107.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\text{Na}^{+}$};
% Text Node
\draw (469.38,295.15) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\text{Na}^{+}$};
% Text Node
\draw (258.01,300.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$\text{K}^{+}$};
% Text Node
\draw (10.46,319.58) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.22]  {$k_{1f}$};
% Text Node
\draw (9.38,289.44) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.22] [align=left] {ATP};
% Text Node
\draw (9.01,259.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.22] [align=left] {ADP};
% Text Node
\draw (41.7,320.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-270.22]  {$k_{1r}$};
% Text Node
\draw (635.13,153.65) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.84]  {$k_{32f}$};
% Text Node
\draw (642.5,163.81) node [anchor=north west][inner sep=0.75pt]    {$\text{P}_{i}$};
% Text Node
\draw (601.39,151.95) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,rotate=-269.84]  {$k_{32r}$};


\end{tikzpicture}

\end{document}
